DEFN: Dual-Encoder Fourier Group Harmonics Network for Three-Dimensional Indistinct-Boundary Object Segmentation

The precise spatial and quantitative delineation of indistinct-boundary medical objects is paramount for the accuracy of diagnostic protocols, efficacy of surgical interventions, and reliability of postoperative assessments. Despite their significance, the effective segmentation and instantaneous three-dimensional reconstruction are significantly impeded by the paucity of representative samples in available datasets and noise artifacts. To surmount these challenges, we introduced Stochastic Defect Injection (SDi) to augment the representational diversity of challenging indistinct-boundary objects within training corpora. Consequently, we propose the Dual-Encoder Fourier Group Harmonics Network (DEFN) to tailor noise filtration, amplify detailed feature recognition, and bolster representation across diverse medical imaging scenarios. By incorporating Dynamic Weight Composing (DWC) loss dynamically adjusts model's focus based on training progression, DEFN achieves SOTA performance on the OIMHS public dataset, showcasing effectiveness in indistinct boundary contexts. Source code for DEFN is available at: https://github.com/IMOP-lab/DEFN-pytorch.

==> (inline-0) <==
\begin{tabular}{lccccccc}
\toprule
 \multicolumn{1}{l}{} & \multicolumn{6}{c}{All}                           \\
 
\cmidrule(lr){2-7}
\makebox[0.25\textwidth][l]{} & \makebox[0.14\textwidth][c]{\textit{MIoU}} & \makebox[0.14\textwidth][c]{\textit{Dice}}  & \makebox[0.14\textwidth][c]{\textit{ASSD}}
     & \makebox[0.14\textwidth][c]{\textit{HD}} & \makebox[0.14\textwidth][c]{\textit{HD95}} & \makebox[0.14\textwidth][c]{\textit{AdjRand}}             \\
\midrule
3D UX-NET \citep{lee20223d}                    & 60.40±14.28                                 & 68.75±15.97                                 & 15.58±62.93                                  & {\color[HTML]{0000FF} 118.17±301.68}           & 42.08±157.17                                 & 68.11±15.87                                 \\
nnFormer   \citep{zhou2023nnformer}            & 54.91±12.91                                 & 62.85±15.33                                 & 19.18±72.30                                  & 129.05±211.07                                  & 40.56±135.20                                 & 62.13±15.18                                 \\
3D U-Net   \citep{cciccek20163d}               & 57.53±13.81                                 & 65.51±15.91                                 & 14.63±33.30                                  & 136.01±348.79                                  & 41.15±181.76                                 & 64.83±15.82                                 \\
SegResNet  \citep{myronenko20193d}             & 60.81±13.76                                 & 70.07±15.50                                 & 9.79±20.20                                   & 181.43±320.77                                  & 37.65±162.15                                 & 69.40±15.45                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & 53.98±12.55                                 & 60.60±14.03                                 & 32.83±132.35                                 & 161.96±331.59                                  & 56.15±434.51                                 & 59.67±14.06                                 \\
TransBTS    \citep{wang2021transbts}           & 59.14±13.81                                 & 68.88±15.89                                 & 12.22±22.51                                  & 201.08±376.41                                  & 52.70±370.21                                 & 68.03±15.78                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 58.31±13.75                                 & 67.43±15.82                                 & 16.56±40.78                                  & 186.03±591.37                                  & 56.02±241.55                                 & 66.72±15.74                                 \\
DeepResUNet   \citep{zhang2018road}            & 47.79±11.85                                 & 59.94±14.18                                 & 32.74±21.99                                  & 257.47±81.85                                   & 154.22±237.45                                & 56.72±14.05                                 \\
ResUNet   \citep{xu2019liver}                  & 54.00±13.38                                 & 61.72±15.05                                 & 26.81±85.13                                  & 241.77±708.64                                  & 73.93±734.73                                 & 60.84±14.96                                 \\
HighRes3DNet  \citep{li2017compactness}        & 51.09±13.59                                 & 62.30±16.11                                 & 25.95±35.41                                  & 238.27±262.40                                  & 139.24±612.50                                & 60.67±15.99                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 53.65±13.59                                 & 64.58±15.78                                 & 20.94±30.54                                  & 234.40±128.41                                  & 106.49±632.69                                & 63.27±15.71                                 \\
SegCaps   \citep{lalonde2018capsules}          & 59.70±14.23                                 & 69.14±16.08                                 & {\color[HTML]{0000FF} 8.83±29.25}            & 139.50±835.12                                  & {\color[HTML]{0000FF} 31.36±399.94}          & 68.45±15.98                                 \\
V-Net     \citep{milletari2016v}               & 60.98±14.91                                 & 70.66±16.81                                 & 14.88±31.69                                  & 188.10±464.04                                  & 56.10±267.85                                 & 69.98±16.76                                 \\
\midrule
\textbf{DEFN (ours)}                                           & {\color[HTML]{0000FF} \textbf{66.09±15.40}} & {\color[HTML]{0000FF} \textbf{75.65±17.01}} & \textbf{12.79±27.34}                         & \textbf{215.05±461.93}                         & \textbf{61.01±295.49}                        & {\color[HTML]{0000FF} \textbf{74.97±16.96}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{67.39±16.15}} & {\color[HTML]{FF0000} \textbf{76.71±17.35}} & {\color[HTML]{FF0000} \textbf{5.24±22.25}}   & {\color[HTML]{FF0000} \textbf{86.44±307.23}}   & {\color[HTML]{FF0000} \textbf{16.53±74.39}}  & {\color[HTML]{FF0000} \textbf{76.06±17.27}} \\

\bottomrule
\toprule
                       & \multicolumn{6}{c}{MH}              \\
\cmidrule(lr){2-7}

\multicolumn{1}{c}{\textbf{}}                                             & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                                     \\
\midrule
3D UX-NET \citep{lee20223d}                    & 22.33±21.20                                 & 32.34±26.54                                 & 44.82±568.35                                 & 219.91±535.05                                  & 116.59±1499.81                               & 32.16±26.45                                 \\
nnFormer   \citep{zhou2023nnformer}            & 13.21±15.47                                 & 20.59±21.75                                 & 54.82±661.41                                 & 213.61±532.72                                  & 108.67±1269.98                               & 20.42±21.64                                 \\
3D U-Net   \citep{cciccek20163d}               & 15.32±15.38                                 & 24.13±20.88                                 & 41.59±287.30                                 & 227.28±749.85                                  & 113.46±1533.59                               & 23.97±20.82                                 \\
SegResNet  \citep{myronenko20193d}             & 24.91±16.91                                 & 37.46±21.64                                 & 27.03±172.86                                 & 225.05±906.43                                  & 101.92±1347.49                               & 37.27±21.56                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & 5.79±10.23                                  & 9.86±15.19                                  & 92.92±1215.18                                & 229.15±712.79                                  & 122.28±1862.18                               & 9.75±15.07                                  \\
TransBTS    \citep{wang2021transbts}           & 26.08±17.38                                 & 38.67±22.29                                 & 32.98±192.96                                 & 276.90±895.81                                  & 135.91±2358.41                               & 38.45±22.23                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 22.76±17.66                                 & 34.01±23.29                                 & 45.06±349.72                                 & 229.00±1012.65                                 & 139.85±1608.74                               & 33.78±23.21                                 \\
DeepResUNet   \citep{zhang2018road}            & 19.53±12.82                                 & 30.98±18.06                                 & 66.01±119.49                                 & 304.97±111.56                                  & 263.75±652.30                                & 30.49±17.82                                 \\
ResUNet   \citep{xu2019liver}                  & 10.62±13.07                                 & 17.23±18.83                                 & 69.58±669.82                                 & 286.78±845.88                                  & 150.52±1924.05                               & 17.04±18.76                                 \\
HighRes3DNet  \citep{li2017compactness}        & 27.01±16.52                                 & 40.13±21.05                                 & 48.70±203.74                                 & 280.35±499.68                                  & 187.99±2186.67                               & 39.84±20.99                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 26.17±15.13                                 & 39.64±19.23                                 & 40.13±163.06                                 & 249.14±123.37                                  & 155.12±1585.87                               & 39.38±19.17                                 \\
SegCaps   \citep{lalonde2018capsules}          & 28.39±20.82                                 & 40.55±25.36                                 & {\color[HTML]{0000FF} 21.91±230.04}          & {\color[HTML]{0000FF} 169.68±1450.33}          & {\color[HTML]{0000FF} 69.87±1385.13}         & 40.32±25.26                                 \\
V-Net     \citep{milletari2016v}               & 31.12±20.11                                 & 44.07±24.81                                 & 40.53±257.28                                 & 183.92±1431.12                                 & 146.02±1748.54                               & 43.82±24.79                                 \\
\midrule
\textbf{DEFN (ours)}                                           & {\color[HTML]{0000FF} \textbf{41.35±22.27}} & {\color[HTML]{0000FF} \textbf{54.96±26.38}} & \textbf{33.30±220.58}                        & \textbf{269.69±577.51}                         & \textbf{152.73±1649.42}                      & {\color[HTML]{0000FF} \textbf{54.69±26.32}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{42.41±24.54}} & {\color[HTML]{FF0000} \textbf{55.58±27.38}} & {\color[HTML]{FF0000} \textbf{13.91±188.90}} & {\color[HTML]{FF0000} \textbf{150.27±1528.30}} & {\color[HTML]{FF0000} \textbf{40.62±661.57}} & {\color[HTML]{FF0000} \textbf{55.38±27.34}} \\

\bottomrule
\toprule

          & \multicolumn{6}{c}{ME}                                     \\

\cmidrule(lr){2-7}

\multicolumn{1}{c}{\textbf{}}                                             & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                                     \\
\midrule
3D UX-NET \citep{lee20223d}                    & {\color[HTML]{0000FF} 63.08±20.29}          & {\color[HTML]{0000FF} 76.08±20.96}          & {\color[HTML]{0000FF} 1.46±3.47}             & {\color[HTML]{0000FF} 93.24±757.09}            & {\color[HTML]{0000FF} 8.18±65.64}            & {\color[HTML]{0000FF} 75.74±20.87}          \\
nnFormer   \citep{zhou2023nnformer}            & 56.12±19.99                                 & 70.33±22.62                                 & 2.11±6.82                                    & 118.71±571.50                                  & 10.93±102.79                                 & 69.90±22.48                                 \\
3D U-Net   \citep{cciccek20163d}               & 61.84±21.51                                 & 74.75±23.43                                 & 1.75±5.98                                    & 104.26±730.74                                  & 8.49±73.27                                   & 74.39±23.33                                 \\
SegResNet  \citep{myronenko20193d}             & 61.94±20.81                                 & 75.03±22.35                                 & 1.78±4.62                                    & 119.71±1349.03                                 & 9.57±101.70                                  & 74.68±22.25                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & 62.38±20.87                                 & 75.41±22.72                                 & 3.00±7.35                                    & 137.25±854.51                                  & 25.72±807.58                                 & 75.06±22.61                                 \\
TransBTS    \citep{wang2021transbts}           & 57.15±20.88                                 & 70.98±23.51                                 & 2.75±7.24                                    & 126.81±1180.84                                 & 20.35±711.14                                 & 70.56±23.38                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 56.60±20.58                                 & 70.56±23.18                                 & 3.95±8.57                                    & 148.37±633.33                                  & 24.33±314.41                                 & 70.15±23.06                                 \\
DeepResUNet   \citep{zhang2018road}            & 46.43±17.62                                 & 61.87±20.94                                 & 8.31±20.91                                   & 215.54±533.28                                  & 46.65±745.67                                 & 61.43±20.82                                 \\
ResUNet   \citep{xu2019liver}                  & 57.65±21.83                                 & 71.21±23.13                                 & 6.74±37.71                                   & 205.34±2459.94                                 & 43.28±1097.00                                & 70.81±23.05                                 \\
HighRes3DNet  \citep{li2017compactness}        & 38.08±17.99                                 & 53.06±22.00                                 & 13.50±19.22                                  & 183.46±836.38                                  & 103.30±537.78                                & 52.44±21.81                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 43.98±19.09                                 & 59.02±22.61                                 & 11.96±22.59                                  & 202.39±675.67                                  & 92.49±844.95                                 & 58.47±22.48                                 \\
SegCaps   \citep{lalonde2018capsules}          & 55.03±21.08                                 & 69.08±23.84                                 & 3.61±18.91                                   & 118.15±918.25                                  & 18.41±864.53                                 & 68.70±23.72                                 \\
V-Net     \citep{milletari2016v}               & 55.87±20.33                                 & 69.98±22.67                                 & 3.48±7.17                                    & 164.20±707.92                                  & 20.73±253.92                                 & 69.56±22.56                                 \\
\midrule
\textbf{DEFN (ours)}                                           & \textbf{61.16±21.62}                        & \textbf{74.16±23.81}                        & \textbf{4.09±9.55}                           & \textbf{183.25±1482.28}                        & \textbf{25.50±474.28}                        & \textbf{73.82±23.72}                        \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{64.06±20.55}} & {\color[HTML]{FF0000} \textbf{76.75±21.28}} & {\color[HTML]{FF0000} \textbf{1.43±3.69}}    & {\color[HTML]{FF0000} \textbf{88.34±630.02}}   & {\color[HTML]{FF0000} \textbf{7.56±79.43}}   & {\color[HTML]{FF0000} \textbf{76.44±21.20}} \\
\bottomrule
\toprule
      & \multicolumn{6}{c}{RA}                                    \\
\cmidrule(lr){2-7}
\multicolumn{1}{c}{\textbf{}}                                             & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                                     \\
\midrule
3D UX-NET \citep{lee20223d}                    & {\color[HTML]{0000FF} 95.78±17.24}          & {\color[HTML]{0000FF} 97.84±17.57}          & {\color[HTML]{0000FF} 0.46±0.62}             & {\color[HTML]{0000FF} 41.38±476.77}            & {\color[HTML]{0000FF} 1.46±1.28}             & {\color[HTML]{0000FF} 96.43±17.35}          \\
nnFormer   \citep{zhou2023nnformer}            & 95.38±17.23                                 & 97.63±17.55                                 & 0.62±1.22                                    & 54.84±865.76                                   & 2.09±3.88                                    & 96.08±17.34                                 \\
3D U-Net   \citep{cciccek20163d}               & 95.42±17.21                                 & 97.65±17.54                                 & 0.55±0.72                                    & 76.49±926.50                                   & 1.51±1.27                                    & 96.12±17.32                                 \\
SegResNet  \citep{myronenko20193d}             & 95.57±17.22                                 & 97.73±17.55                                 & 0.57±0.87                                    & 199.54±381.65                                  & 1.47±1.30                                    & 96.26±17.33                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & 93.75±19.56                                 & 96.54±18.49                                 & 2.57±8.05                                    & 119.48±1220.01                                 & 20.46±301.24                                 & 94.19±20.44                                 \\
TransBTS    \citep{wang2021transbts}           & 94.18±16.96                                 & 97.00±17.42                                 & 0.94±1.51                                    & 199.55±560.14                                  & 1.83±1.02                                    & 95.08±17.12                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 95.56±17.21                                 & 97.73±17.56                                 & 0.67±1.38                                    & 180.73±1092.88                                 & 3.87±44.08                                   & 96.24±17.33                                 \\
DeepResUNet   \citep{zhang2018road}            & 77.42±16.74                                 & 86.98±16.80                                 & 23.90±15.78                                  & 251.89±33.92                                   & 152.28±275.28                                & 78.24±17.60                                 \\
ResUNet   \citep{xu2019liver}                  & 93.73±17.08                                 & 96.74±17.43                                 & 4.13±7.73                                    & 233.19±185.97                                  & 27.98±461.03                                 & 94.66±17.18                                 \\
HighRes3DNet  \citep{li2017compactness}        & 88.18±16.04                                 & 93.70±16.88                                 & 15.64±11.26                                  & 251.01±20.77                                   & 126.44±690.99                                & 89.73±16.29                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 90.78±17.34                                 & 95.08±17.41                                 & 10.71±11.42                                  & 251.68±21.97                                   & 71.86±804.31                                 & 91.96±17.48                                 \\
SegCaps   \citep{lalonde2018capsules}          & 95.68±17.25                                 & 97.79±17.57                                 & 0.96±2.56                                    & 130.66±1684.64                                 & 5.82±121.97                                  & 96.33±17.35                                 \\
V-Net     \citep{milletari2016v}               & {\color[HTML]{FF0000} 95.95±17.29}          & {\color[HTML]{FF0000} 97.93±17.59}          & 0.63±0.77                                    & 216.18±526.76                                  & 1.55±1.03                                    & {\color[HTML]{FF0000} 96.55±17.39}          \\
\midrule
\textbf{DEFN (ours)}                                           & \textbf{95.77±17.25}                        & \textbf{97.83±17.58}                        & \textbf{0.98±1.98}                           & \textbf{192.21±903.36}                         & \textbf{4.82±86.09}                          & \textbf{96.41±17.36}                        \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & \textbf{95.70±17.21}                        & \textbf{97.80±17.56}                        & {\color[HTML]{FF0000} \textbf{0.38±0.40}}    & {\color[HTML]{FF0000} \textbf{20.71±281.50}}   & {\color[HTML]{FF0000} \textbf{1.43±0.83}}    & \textbf{96.37±17.33}                    \\

\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lccccccc}
\toprule
 \multicolumn{1}{l}{} & \multicolumn{6}{c}{All}                           \\
 
\cmidrule(lr){2-7}
\makebox[0.25\textwidth][l]{} & \makebox[0.14\textwidth][c]{\textit{MIoU}} & \makebox[0.14\textwidth][c]{\textit{Dice}}  & \makebox[0.14\textwidth][c]{\textit{ASSD}}
     & \makebox[0.14\textwidth][c]{\textit{HD}} & \makebox[0.14\textwidth][c]{\textit{HD95}} & \makebox[0.14\textwidth][c]{\textit{AdjRand}}             \\

\midrule
3D UX-NET \citep{lee20223d}                & 66.28±13.83                                 & 77.05±15.44                                 & 5.01±4.80                                  & 133.14±252.72                                 & 31.54±156.40                                 & 76.36±15.32                                 \\
nnFormer    \citep{zhou2023nnformer}           & 61.23±12.90                                 & 72.49±14.87                                 & 4.95±5.28                                  & 128.16±268.41                                 & 30.30±207.76                                 & 71.74±14.74                                 \\
3D U-Net    \citep{cciccek20163d}              & 65.19±14.38                                 & 76.00±15.84                                 & 6.05±6.10                                  & 145.94±371.01                                 & 32.76±195.83                                 & 75.26±15.79                                 \\
SegResNet   \citep{myronenko20193d}            & 65.10±13.76                                 & 76.17±15.53                                 & 5.43±5.53                                  & 154.90±417.70                                 & 33.37±189.19                                 & 75.42±15.42                                 \\
Swin UNETR    \citep{hatamizadeh2021swin}      & 66.78±13.90                                 & 77.48±15.59                                 & 6.39±4.64                                  & 140.01±233.59                                 & 48.59±152.23                                 & 76.80±15.45                                 \\
TransBTS     \citep{wang2021transbts}          & 60.05±12.67                                 & 71.32±14.56                                 & 7.92±8.86                                  & 194.74±352.85                                 & 46.42±266.97                                 & 70.58±14.46                                 \\
UNETR     \citep{hatamizadeh2022unetr}         & 55.51±13.05                                 & 66.23±15.15                                 & 10.25±11.97                                & 242.12±769.00                                 & 60.09±281.13                                 & 65.44±15.09                                 \\
DeepResUNet    \citep{zhang2018road}           & 62.20±13.42                                 & 73.16±15.25                                 & 10.09±12.30                                & 187.23±388.68                                 & 59.70±326.80                                 & 72.40±15.14                                 \\
ResUNet    \citep{xu2019liver}                 & 65.20±14.06                                 & 75.89±15.73                                 & 8.89±10.52                                 & 168.65±330.11                                 & 54.77±298.48                                 & 75.15±15.60                                 \\
HighRes3DNet   \citep{li2017compactness}       & 51.96±12.05                                 & 63.56±14.32                                 & 17.30±15.06                                & 210.92±130.00                                 & 105.86±343.89                                & 62.09±14.13                                 \\
MultiResUNet    \citep{ibtehaz2020multiresunet}& 63.56±14.32                                 & 73.58±16.14                                 & 6.20±7.71                                  & 198.30±312.93                                 & 24.42±113.72                                 & 72.91±16.03                                 \\
SegCaps    \citep{lalonde2018capsules}         & 61.01±13.31                                 & 72.06±14.97                                 & {\color[HTML]{0000FF} 3.05±2.13}           & {\color[HTML]{0000FF} 89.24±301.08}           & {\color[HTML]{0000FF} 12.60±9.99}            & 71.37±14.86                                 \\
V-Net      \citep{milletari2016v}              & 57.42±12.52                                 & 68.68±14.52                                 & 7.71±9.01                                  & 194.97±293.94                                 & 49.10±215.93                                 & 67.86±14.44                                 \\
\midrule
\textbf{DEFN  (ours)}                                           & {\color[HTML]{0000FF} \textbf{68.61±13.89}} & {\color[HTML]{0000FF} \textbf{78.84±15.36}} & \textbf{3.97±3.13}                         & \textbf{134.67±412.28}                        & \textbf{18.96±79.07}                         & {\color[HTML]{0000FF} \textbf{78.18±15.28}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{71.28±15.61}} & {\color[HTML]{FF0000} \textbf{80.92±16.83}} & {\color[HTML]{FF0000} \textbf{2.07±2.65}}  & {\color[HTML]{FF0000} \textbf{63.15±229.87}}  & {\color[HTML]{FF0000} \textbf{10.90±57.67}}  & {\color[HTML]{FF0000} \textbf{80.28±16.81}} \\
\bottomrule
\toprule

                     & \multicolumn{6}{c}{MH}                                                          \\
\cmidrule(lr){2-7}
                     & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                         \\
\midrule
3D UX-NET \citep{lee20223d}                 & 47.82±15.69                                 & 63.61±16.81                                 & 11.30±26.17                                & 195.26±832.58                                 & 74.41±1197.93                                & 63.33±16.77                                 \\
nnFormer   \citep{zhou2023nnformer}            & 40.09±14.41                                 & 56.12±16.69                                 & 11.74±23.27                                & 201.63±659.75                                 & 75.89±1166.10                                & 55.80±16.64                                 \\
3D U-Net   \citep{cciccek20163d}               & 44.04±17.40                                 & 59.57±19.22                                 & 15.50±36.27                                & 189.67±862.11                                 & 87.62±1402.66                                & 59.25±19.17                                 \\
SegResNet  \citep{myronenko20193d}             & 47.10±15.76                                 & 62.99±16.85                                 & 12.78±28.82                                & 199.72±856.11                                 & 84.23±1266.03                                & 62.70±16.81                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & {\color[HTML]{0000FF} 47.83±15.02}          & {\color[HTML]{0000FF} 63.78±16.46}          & 16.91±25.88                                & 222.46±279.64                                 & 136.84±1300.86                               & {\color[HTML]{0000FF} 63.48±16.39}          \\
TransBTS    \citep{wang2021transbts}           & 39.51±15.74                                 & 55.19±18.04                                 & 18.95±50.79                                & 213.09±1253.80                                & 116.20±1558.79                               & 54.82±17.98                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 33.63±16.91                                 & 48.33±19.98                                 & 24.50±69.85                                & 275.86±603.47                                 & 144.84±1389.21                               & 47.90±19.88                                 \\
DeepResUNet   \citep{zhang2018road}            & 39.68±16.85                                 & 55.26±19.51                                 & 24.50±75.10                                & 264.53±1251.13                                & 142.12±1537.31                               & 54.92±19.48                                 \\
ResUNet   \citep{xu2019liver}                  & 46.66±18.36                                 & 61.98±20.37                                 & 20.63±60.59                                & 226.39±518.34                                 & 124.63±1547.80                               & 61.69±20.32                                 \\
HighRes3DNet  \citep{li2017compactness}        & 33.54±16.45                                 & 48.30±20.10                                 & 31.30±68.68                                & 235.48±135.05                                 & 175.98±938.30                                & 47.83±20.02                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 32.63±15.12                                 & 47.70±18.33                                 & 15.60±53.82                                & 224.51±330.50                                 & 58.36±1007.22                                & 47.45±18.29                                 \\
SegCaps   \citep{lalonde2018capsules}          & 38.85±15.07                                 & 54.70±17.10                                 & {\color[HTML]{0000FF} 7.36±7.90}           & {\color[HTML]{0000FF} 163.98±1034.98}         & {\color[HTML]{0000FF} 30.70±75.01}           & 54.40±17.04                                 \\
V-Net     \citep{milletari2016v}               & 37.53±16.44                                 & 52.88±19.20                                 & 18.21±49.07                                & 221.46±886.00                                 & 127.90±1378.41                               & 52.50±19.13                                 \\
\midrule
\textbf{DEFN  (ours)}                                           & \textbf{43.75±14.54}                        & \textbf{59.86±16.59}                        & \textbf{10.01±15.35}                       & \textbf{208.59±675.78}                        & \textbf{46.54±698.97}                        & \textbf{59.58±16.57}                        \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{50.72±19.76}} & {\color[HTML]{FF0000} \textbf{65.42±21.99}} & {\color[HTML]{FF0000} \textbf{4.90±12.08}} & {\color[HTML]{FF0000} \textbf{96.72±1148.65}} & {\color[HTML]{FF0000} \textbf{26.27±518.99}} & {\color[HTML]{FF0000} \textbf{65.21±21.98}} \\
\bottomrule
\toprule
                     & \multicolumn{6}{c}{ME}                                                                                                                                                                                                       \\
\cmidrule(lr){2-7}
                     & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                         \\
\midrule
3D UX-NET \citep{lee20223d}                 & 55.24±19.24                                 & 69.72±21.71                                 & 3.02±7.10                                  & 146.42±511.04                                 & 14.52±178.84                                 & 69.34±21.58                                 \\
nnFormer   \citep{zhou2023nnformer}            & 48.12±17.57                                 & 63.67±19.96                                 & 2.47±6.35                                  & 132.23±498.38                                 & 12.08±198.10                                 & 63.24±19.80                                 \\
3D U-Net   \citep{cciccek20163d}               & 56.09±17.55                                 & 70.76±18.65                                 & 2.02±5.14                                  & 129.57±595.23                                 & 9.18±170.39                                  & 70.38±18.65                                 \\
SegResNet  \citep{myronenko20193d}             & 52.82±17.79                                 & 67.89±20.78                                 & 3.01±6.72                                  & 140.12±488.61                                 & 14.38±214.40                                 & 67.50±20.70                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & 56.61±19.97                                 & 70.74±22.26                                 & 1.78±5.33                                  & 115.40±631.59                                 & 7.64±78.18                                   & 70.38±22.14                                 \\
TransBTS    \citep{wang2021transbts}           & 44.83±14.90                                 & 60.91±18.04                                 & 3.50±10.33                                 & 149.72±722.26                                 & 15.79±348.33                                 & 60.48±17.95                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 37.41±16.48                                 & 52.67±20.59                                 & 5.22±10.11                                 & 237.52±1483.67                                & 31.52±451.36                                 & 52.24±20.56                                 \\
DeepResUNet   \citep{zhang2018road}            & 51.50±18.18                                 & 66.57±21.40                                 & 4.41±9.25                                  & 156.06±702.61                                 & 26.25±385.11                                 & 66.15±21.31                                 \\
ResUNet   \citep{xu2019liver}                  & 53.53±19.72                                 & 68.05±22.60                                 & 4.51±11.54                                 & 150.63±575.09                                 & 28.75±474.61                                 & 67.64±22.49                                 \\
HighRes3DNet  \citep{li2017compactness}        & 32.43±13.89                                 & 47.74±17.99                                 & 9.67±11.07                                 & 153.37±516.29                                 & 64.10±535.91                                 & 47.18±17.82                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 62.34±21.26                                 & 75.25±23.29                                 & 1.97±6.46                                  & 149.94±652.90                                 & 8.50±69.32                                   & 74.90±23.21                                 \\
SegCaps   \citep{lalonde2018capsules}          & 48.45±18.68                                 & 63.68±20.10                                 & 1.36±2.79                                  & {\color[HTML]{FF0000} 56.19±424.76}           & {\color[HTML]{0000FF} 5.57±22.50}            & 63.33±19.95                                 \\
V-Net     \citep{milletari2016v}               & 39.63±14.17                                 & 55.68±17.43                                 & 3.63±10.80                                 & 137.23±455.65                                 & 16.22±306.71                                 & 55.28±17.37                                 \\
\midrule
\textbf{DEFN  (ours)}                                           & {\color[HTML]{0000FF} \textbf{66.26±19.00}} & {\color[HTML]{0000FF} \textbf{78.79±19.61}} & {\color[HTML]{0000FF} \textbf{1.26±3.63}}  & \textbf{111.26±810.70}                        & \textbf{5.63±51.24}                          & {\color[HTML]{0000FF} \textbf{78.49±19.56}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{67.32±19.62}} & {\color[HTML]{FF0000} \textbf{79.48±19.99}} & {\color[HTML]{FF0000} \textbf{0.91±1.57}}  & {\color[HTML]{0000FF} \textbf{66.30±561.40}}  & {\color[HTML]{FF0000} \textbf{4.98±24.96}}   & {\color[HTML]{FF0000} \textbf{79.20±19.94}} \\

\bottomrule
\toprule

\multicolumn{1}{l}{} & \multicolumn{6}{c}{RA}                                                                                                                                                                                                    \\
\cmidrule(lr){2-7}
\multicolumn{1}{l}{}
                     & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                         \\
\midrule
3D UX-NET \citep{lee20223d}                 & 95.76±17.23                                 & 97.83±17.57                                 & 0.71±1.72                                  & 57.74±758.03                                  & 5.69±74.52                                   & 96.42±17.35                                 \\
nnFormer   \citep{zhou2023nnformer}            & 95.49±17.20                                 & 97.69±17.55                                 & 0.63±1.28                                  & 50.61±963.11                                  & 2.93±19.26                                   & 96.18±17.32                                 \\
3D U-Net   \citep{cciccek20163d}               & 95.44±17.19                                 & 97.66±17.54                                 & 0.63±1.15                                  & 118.58±1369.12                                & 1.47±0.69                                    & 96.14±17.31                                 \\
SegResNet  \citep{myronenko20193d}             & 95.38±17.20                                 & 97.63±17.54                                 & 0.49±0.53                                  & 124.85±1138.10                                & 1.51±1.03                                    & 96.06±17.33                                 \\
Swin UNETR   \citep{hatamizadeh2021swin}       & {\color[HTML]{FF0000} 95.91±17.26}          & {\color[HTML]{FF0000} 97.91±17.58}          & 0.47±0.78                                  & 82.18±1071.94                                 & {\color[HTML]{FF0000} 1.29±0.76}             & {\color[HTML]{FF0000} 96.55±17.37}          \\
TransBTS    \citep{wang2021transbts}           & 95.82±17.30                                 & 97.86±17.59                                 & 1.33±3.37                                  & 221.42±216.13                                 & 7.25±170.70                                  & 96.43±17.40                                 \\
UNETR    \citep{hatamizadeh2022unetr}          & 95.48±17.20                                 & 97.68±17.55                                 & 1.03±1.30                                  & 212.99±639.29                                 & 3.89±20.90                                   & 96.16±17.31                                 \\
DeepResUNet   \citep{zhang2018road}            & 95.43±17.20                                 & 97.65±17.54                                 & 1.37±2.96                                  & 141.10±1223.21                                & 10.72±263.35                                 & 96.12±17.31                                 \\
ResUNet   \citep{xu2019liver}                  & 95.41±17.22                                 & 97.64±17.54                                 & 1.53±3.53                                  & 128.92±1086.45                                & 10.92±232.11                                 & 96.11±17.32                                 \\
HighRes3DNet  \citep{li2017compactness}        & 89.90±16.58                                 & 94.64±17.11                                 & 10.93±9.68                                 & 243.92±47.00                                  & 77.49±902.74                                 & 91.26±16.73                                 \\
MultiResUNet   \citep{ibtehaz2020multiresunet} & 95.71±17.26                                 & 97.80±17.57                                 & 1.02±3.04                                  & 220.45±670.62                                 & 6.41±132.03                                  & 96.37±17.36                                 \\
SegCaps   \citep{lalonde2018capsules}          & 95.74±17.25                                 & 97.82±17.57                                 & {\color[HTML]{0000FF} 0.43±0.51}           & {\color[HTML]{0000FF} 47.54±802.41}           & 1.54±1.50                                    & 96.38±17.36                                 \\
V-Net     \citep{milletari2016v}               & 95.08±17.16                                 & 97.47±17.52                                 & 1.28±1.33                                  & 226.23±209.27                                 & 3.20±23.20                                   & 95.80±17.29                                 \\
\midrule
\textbf{DEFN  (ours)}                                           & {\color[HTML]{0000FF} \textbf{95.83±17.26}} & {\color[HTML]{0000FF} \textbf{97.86±17.58}} & \textbf{0.64±2.01}                         & \textbf{84.15±1500.33}                        & \textbf{4.70±90.42}                          & {\color[HTML]{0000FF} \textbf{96.47±17.36}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & \textbf{95.80±17.24}                        & \textbf{97.85±17.57}                        & {\color[HTML]{FF0000} \textbf{0.41±0.59}}  & {\color[HTML]{FF0000} \textbf{26.44±409.01}}  & {\color[HTML]{0000FF} \textbf{1.43±0.90}}    & \textbf{96.44±17.35} \\

\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lccccccc}
\toprule
 \multicolumn{1}{l}{} & \multicolumn{6}{c}{All}                           \\
 
\cmidrule(lr){2-7}
\makebox[0.25\textwidth][l]{} & \makebox[0.14\textwidth][c]{\textit{MIoU}} & \makebox[0.14\textwidth][c]{\textit{Dice}}  & \makebox[0.14\textwidth][c]{\textit{ASSD}}
     & \makebox[0.14\textwidth][c]{\textit{HD}} & \makebox[0.14\textwidth][c]{\textit{HD95}} & \makebox[0.14\textwidth][c]{\textit{AdjRand}}             \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 85.44±17.18                                 & 91.34±17.58                                 & 2.24±5.41                                  & 103.31±120.88                                & 12.03±112.02                                 & 91.01±17.55                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 80.55±17.22                                 & 87.72±17.92                                 & 1.74±4.12                                  & 102.52±396.50                                & 10.01±86.35                                  & 87.30±17.90                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 81.26±16.62                                 & 88.54±17.05                                 & 3.70±4.65                                  & 155.41±533.76                                & 26.46±197.83                                 & 88.15±17.04                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 83.31±17.34                                 & 89.52±18.18                                 & 2.69±11.79                                 & 162.22±361.54                                & 7.52±80.96                                   & 89.16±18.12                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 85.70±17.51                                 & 91.36±17.91                                 & 1.45±6.79                                  & 128.41±689.52                                & 6.60±75.85                                   & 91.04±17.87                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 82.33±16.79                                 & 89.07±17.80                                 & {\color[HTML]{0000FF} 1.31±4.33}           & {\color[HTML]{0000FF} 31.44±87.15}           & {\color[HTML]{0000FF} 6.34±55.76}            & 88.65±17.73                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 81.25±17.09                                 & 88.34±17.67                                 & 3.34±7.65                                  & 179.47±377.38                                & 15.75±140.43                                 & 87.89±17.62                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 70.95±16.52                                 & 80.36±17.35                                 & 14.82±19.43                                & 230.94±108.16                                & 83.63±393.58                                 & 79.56±17.33                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 79.45±16.53                                 & 86.84±17.30                                 & 8.69±15.70                                 & 167.30±454.58                                & 46.54±219.23                                 & 86.46±17.25                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 53.35±13.32                                 & 65.51±15.72                                 & 21.55±29.93                                & 260.05±374.89                                & 130.13±679.50                                & 63.60±15.53                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 84.42±17.18                                 & 90.62±17.67                                 & 2.00±7.14                                  & 177.00±261.51                                & 8.37±80.56                                   & 90.25±17.63                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 74.94±15.75                                 & 83.85±16.95                                 & 1.86±3.04                                  & 69.66±314.52                                 & 7.37±50.04                                   & 83.28±16.86                                 \\
V-Net     ~{} \citep{milletari2016v}               & 83.33±16.92                                 & 89.88±17.51                                 & 2.52±7.48                                  & 166.08±504.26                                & 10.12±113.06                                 & 89.49±17.48                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{86.44±17.49}} & {\color[HTML]{0000FF} \textbf{91.91±17.81}} & \textbf{1.35±6.32}                         & \textbf{93.55±562.18}                        & \textbf{6.37±77.02}                          & {\color[HTML]{0000FF} \textbf{91.60±17.78}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{87.41±17.23}} & {\color[HTML]{FF0000} \textbf{92.66±17.58}} & {\color[HTML]{FF0000} \textbf{1.03±5.08}}  & {\color[HTML]{FF0000} \textbf{28.59±97.19}}  & {\color[HTML]{FF0000} \textbf{4.98±72.83}}   & {\color[HTML]{FF0000} \textbf{92.37±17.54}} \\

\bottomrule
\toprule

  & \multicolumn{6}{c}{MH}                                                                           \\
\cmidrule(lr){2-7}
       & \multicolumn{1}{c}{\textit{MIoU}}                    & \multicolumn{1}{c}{\textit{Dice}}                    & \multicolumn{1}{c}{\textit{ASSD}}                   & \multicolumn{1}{c}{\textit{HD}}                       & \multicolumn{1}{c}{\textit{HD95}}                     & \multicolumn{1}{c}{\textit{AdjRand}}                 \\

\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 75.26±22.37                                 & 84.66±22.30                                 & 6.01±32.64                                 & 214.39±633.53                                & 31.95±998.73                                 & 84.52±22.31                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 71.14±20.82                                 & 82.03±20.44                                 & 3.49±19.42                                 & 163.70±1770.45                               & 24.06±745.78                                 & 81.87±20.46                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 69.02±20.03                                 & 80.55±19.44                                 & 9.87±26.47                                 & 215.46±719.19                                & 74.91±1820.14                                & 80.38±19.46                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 75.35±23.08                                 & 84.57±23.98                                 & 4.44±49.61                                 & 189.58±1302.75                               & 16.55±686.69                                 & 84.43±23.99                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 77.59±22.72                                 & 86.19±23.21                                 & 3.47±43.31                                 & 178.87±1506.60                               & 15.64±660.19                                 & 86.07±23.22                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 74.38±20.81                                 & 84.36±20.88                                 & {\color[HTML]{0000FF} 2.55±22.97}          & {\color[HTML]{0000FF} 30.05±659.70}          & {\color[HTML]{0000FF} 15.17±487.23}          & 84.22±20.87                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 72.02±22.38                                 & 82.36±22.84                                 & 7.72±45.57                                 & 200.83±883.84                                & 41.32±1246.24                                & 82.20±22.84                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 49.51±20.81                                 & 64.07±22.44                                 & 36.56±131.58                               & 282.62±229.74                                & 204.23±1986.81                               & 63.81±22.41                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 61.24±23.73                                 & 73.63±24.31                                 & 25.00±126.01                               & 220.89±648.61                                & 135.43±1964.55                               & 73.41±24.30                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 37.27±18.79                                 & 51.81±22.34                                 & 36.65±171.85                               & 287.16±628.44                                & 174.29±1933.88                               & 51.52±22.32                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 75.86±22.19                                 & 85.12±22.94                                 & 4.43±46.28                                 & 204.69±720.92                                & 16.84±679.45                                 & 84.98±22.95                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 61.72±19.54                                 & 75.08±19.43                                 & 3.61±13.00                                 & 101.73±1557.25                               & 16.90±445.36                                 & 74.91±19.40                                 \\
V-Net     ~{} \citep{milletari2016v}               & 74.35±22.84                                 & 83.92±23.23                                 & 6.31±48.58                                 & 181.95±1557.84                               & 26.22±1015.40                                & 83.78±23.24                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{78.52±22.76}} & {\color[HTML]{0000FF} \textbf{86.81±22.91}} & \textbf{3.29±40.96}                        & \textbf{149.51±1677.10}                      & \textbf{15.76±672.56}                        & {\color[HTML]{0000FF} \textbf{86.68±22.93}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{79.91±21.83}} & {\color[HTML]{FF0000} \textbf{87.92±21.51}} & {\color[HTML]{FF0000} \textbf{2.48±30.60}} & {\color[HTML]{FF0000} \textbf{26.01±727.94}} & {\color[HTML]{FF0000} \textbf{10.93±637.41}} & {\color[HTML]{FF0000} \textbf{87.81±21.51}} \\

\bottomrule
\toprule

      & \multicolumn{6}{c}{ME}                                                                                                                               \\
\cmidrule(lr){2-7}
   & \textit{MIoU}                    & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                                     \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & {\color[HTML]{0000FF} 83.04±18.45}          & {\color[HTML]{0000FF} 90.34±17.74}          & {\color[HTML]{0000FF} 0.58±1.64}           & 69.76±683.75                                 & 3.11±23.10                                   & {\color[HTML]{0000FF} 90.20±17.73}          \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 73.05±25.17                                 & 82.41±26.58                                 & 1.52±8.51                                  & 124.04±531.19                                & 4.87±58.95                                   & 82.18±26.56                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 77.11±20.49                                 & 86.25±19.86                                 & 1.01±2.28                                  & 124.63±675.16                                & 3.42±26.05                                   & 86.06±19.83                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 76.87±24.98                                 & 85.17±26.62                                 & 3.44±71.18                                 & 97.61±738.39                                 & 4.94±86.72                                   & 84.99±26.59                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 81.56±21.94                                 & 88.94±20.80                                 & 0.73±2.20                                  & 75.49±641.37                                 & 3.12±23.29                                   & 88.80±20.77                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 75.35±24.41                                 & 84.25±26.34                                 & 1.18±7.40                                  & {\color[HTML]{0000FF} 51.23±427.37}          & {\color[HTML]{0000FF} 2.78±12.62}            & 84.05±26.29                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 74.62±22.70                                 & 84.13±22.59                                 & 1.98±4.07                                  & 131.76±499.79                                & 4.81±50.73                                   & 83.92±22.56                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 68.82±22.88                                 & 79.87±23.63                                 & 3.61±9.98                                  & 171.75±688.72                                & 20.92±514.39                                 & 79.59±23.58                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 79.31±18.20                                 & 88.01±17.72                                 & 0.86±1.53                                  & 120.45±699.54                                & 3.16±23.74                                   & 87.84±17.69                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 37.33±16.65                                 & 52.58±20.92                                 & 15.76±18.57                                & 241.58±1264.64                               & 114.41±576.42                                & 51.95±20.69                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 79.69±20.79                                 & 87.90±19.47                                 & 1.32±2.96                                  & 124.91±617.62                                & 7.21±100.81                                  & 87.71±19.46                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 66.92±23.01                                 & 78.43±25.23                                 & 1.55±7.65                                  & 85.23±659.26                                 & 3.81±10.83                                   & 78.16±25.18                                 \\
V-Net     ~{} \citep{milletari2016v}               & 78.08±20.10                                 & 86.95±19.11                                 & 0.99±1.79                                  & 121.14±617.39                                & 3.08±22.99                                   & 86.74±19.14                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & \textbf{82.69±20.42}                        & \textbf{89.88±19.11}                        & \textbf{0.63±1.75}                         & \textbf{87.53±704.40}                        & {\color[HTML]{FF0000} \textbf{2.30±8.18}}    & \textbf{89.73±19.10}                        \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{84.14±19.11}} & {\color[HTML]{FF0000} \textbf{90.98±18.28}} & {\color[HTML]{FF0000} \textbf{0.47±1.51}}  & {\color[HTML]{FF0000} \textbf{48.72±418.89}} & \textbf{2.96±22.46}                          & {\color[HTML]{FF0000} \textbf{90.84±18.26}} \\

\bottomrule
\toprule

    & \multicolumn{6}{c}{RA}                                                                                                                                        \\
\cmidrule(lr){2-7}
   & \textit{MIoU}                         & \textit{Dice}                                        & \textit{ASSD}                                       & \textit{HD}                                           & \textit{HD}95                                         & \textit{AdjRand}                                     \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 98.02±17.61                                 & 99.00±17.77                                 & 0.14±0.10                                  & 25.79±393.30                                 & 1.04±0.31                                    & 98.32±17.66                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 97.47±17.53                                 & 98.71±17.73                                 & 0.22±0.26                                  & 19.82±282.81                                 & 1.10±0.37                                    & 97.85±17.60                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 97.65±17.55                                 & 98.81±17.74                                 & 0.21±0.18                                  & 126.13±1517.37                               & 1.06±0.36                                    & 98.00±17.61                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 97.70±17.56                                 & 98.84±17.75                                 & 0.19±0.13                                  & 199.48±395.79                                & 1.08±0.37                                    & 98.05±17.62                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 97.95±17.60                                 & 98.96±17.77                                 & 0.15±0.10                                  & 130.85±1969.86                               & 1.04±0.31                                    & 98.26±17.65                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 97.26±17.48                                 & 98.61±17.70                                 & 0.19±0.12                                  & {\color[HTML]{0000FF} 13.04±18.44}           & 1.05±0.31                                    & 97.68±17.56                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 97.12±17.48                                 & 98.54±17.70                                 & 0.31±0.47                                  & 205.82±903.93                                & 1.11±0.53                                    & 97.55±17.55                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 94.53±17.48                                 & 97.15±17.58                                 & 4.29±4.62                                  & 238.45±69.76                                 & 25.76±365.58                                 & 95.26±17.55                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 97.80±17.57                                 & 98.89±17.75                                 & 0.21±0.13                                  & 160.56±1627.11                               & 1.04±0.31                                    & 98.14±17.63                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 85.47±15.71                                 & 92.13±16.65                                 & 12.25±6.72                                 & 251.40±22.94                                 & 101.70±753.69                                & 87.34±16.02                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 97.72±17.56                                 & 98.84±17.75                                 & 0.27±0.17                                  & 201.41±290.14                                & 1.05±0.36                                    & 98.07±17.62                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 96.17±17.29                                 & 98.04±17.60                                 & 0.41±0.77                                  & 22.01±307.09                                 & 1.40±0.84                                    & 96.76±17.40                                 \\
V-Net     ~{} \citep{milletari2016v}               & 97.58±17.55                                 & 98.77±17.73                                 & 0.25±0.21                                  & 195.16±1105.67                               & 1.05±0.31                                    & 97.94±17.62                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{98.10±17.62}} & {\color[HTML]{0000FF} \textbf{99.04±17.78}} & {\color[HTML]{0000FF} \textbf{0.13±0.09}}  & \textbf{43.61±1029.30}        & {\color[HTML]{0000FF} \textbf{1.04±0.31}}                        & {\color[HTML]{0000FF} \textbf{98.39±17.67}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{98.20±17.64}} & {\color[HTML]{FF0000} \textbf{99.09±17.79}} & {\color[HTML]{FF0000} \textbf{0.13±0.10}}  & {\color[HTML]{FF0000} \textbf{11.03±9.24}}   & {\color[HTML]{FF0000} \textbf{1.04±0.31}}    & {\color[HTML]{FF0000} \textbf{98.47±17.69}}  \\

\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lccccccc}
% \begin{tabular}{LCCCCCC}
\toprule
 \multicolumn{1}{l}{} & \multicolumn{6}{c}{All}                           \\
 
\cmidrule(lr){2-7}
\makebox[0.25\textwidth][l]{} & \makebox[0.14\textwidth][c]{\textit{MIoU}} & \makebox[0.14\textwidth][c]{\textit{Dice}}  & \makebox[0.14\textwidth][c]{\textit{ASSD}}
     & \makebox[0.14\textwidth][c]{\textit{HD}} & \makebox[0.14\textwidth][c]{\textit{HD95}} & \makebox[0.14\textwidth][c]{\textit{AdjRand}}             \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 83.91±16.03                                 & 90.61±16.83                                 & 1.56±2.24                                  & 110.23±308.81                                & 5.89±39.85                                 & 90.25±16.77                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 70.75±17.75                                 & 79.61±18.96                                 & 4.00±12.64                                 & 49.58±307.11                                 & 16.21±129.44                               & 79.01±18.98                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 82.76±16.81                                 & 89.56±17.24                                 & 1.62±4.98                                  & 103.89±330.29                                & 6.84±71.83                                 & 89.17±17.22                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 82.96±17.23                                 & 89.36±17.90                                 & 2.58±8.08                                  & 108.66±594.89                                & 10.26±103.68                               & 88.96±17.85                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 84.21±17.54                                 & 90.12±18.34                                 & 2.67±6.76                                  & 117.71±236.54                                & 14.85±129.68                               & 89.77±18.29                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 79.53±16.64                                 & 87.05±17.66                                 & 3.28±8.83                                  & 100.79±401.44                                & 12.39±106.64                               & 86.59±17.61                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 80.38±16.94                                 & 87.74±17.61                                 & 3.94±8.02                                  & 183.50±403.84                                & 22.30±164.53                               & 87.30±17.57                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 75.77±16.72                                 & 84.15±17.50                                 & 8.77±14.25                                 & 148.71±310.94                                & 53.50±325.92                               & 83.70±17.45                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 81.61±17.15                                 & 88.39±17.85                                 & 5.25±9.66                                  & 134.87±371.27                                & 29.02±196.22                               & 88.01±17.81                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 73.96±16.67                                 & 82.84±17.50                                 & 9.81±18.25                                 & 191.90±242.40                                & 51.92±482.49                               & 82.28±17.45                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 82.60±16.77                                 & 89.45±17.38                                 & 2.12±2.48                                  & 200.55±142.05                                & 6.89±35.80                                 & 89.07±17.33                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 81.08±16.89                                 & 88.04±17.79                                 & 1.88±5.70                                  & 73.85±398.26                                 & 7.19±77.48                                 & 87.64±17.74                                 \\
V-Net     ~{} \citep{milletari2016v}               & 78.73±16.64                                 & 86.49±17.55                                 & 6.80±12.61                                 & 180.47±515.00                                & 39.77±295.95                               & 86.03±17.50                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{86.56±17.34}} & {\color[HTML]{0000FF} \textbf{92.05±17.76}} & {\color[HTML]{0000FF} \textbf{1.15±6.86}}  & {\color[HTML]{0000FF} \textbf{29.85±99.24}}  & {\color[HTML]{0000FF} \textbf{5.06±69.50}} & {\color[HTML]{0000FF} \textbf{91.75±17.71}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{86.95±16.60}} & {\color[HTML]{FF0000} \textbf{92.61±17.01}} & {\color[HTML]{FF0000} \textbf{0.40±0.77}}  & {\color[HTML]{FF0000} \textbf{28.38±70.05}}  & {\color[HTML]{FF0000} \textbf{2.54±10.37}} & {\color[HTML]{FF0000} \textbf{92.30±16.97}} \\

\bottomrule
\toprule

        & \multicolumn{6}{c}{MH}                                                                                                                               \\
\cmidrule(lr){2-7}
     & \multicolumn{1}{c}{\textit{MIoU}}                    & \multicolumn{1}{c}{\textit{Dice}}                    & \multicolumn{1}{c}{\textit{ASSD}}                   & \multicolumn{1}{c}{\textit{HD}}                       & \multicolumn{1}{c}{\textit{HD95}}                   & \multicolumn{1}{c}{\textit{AdjRand}}                 \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 75.09±15.16                                 & 85.58±16.04                                 & 2.95±2.67                                  & 187.03±1231.29                               & {\color[HTML]{0000FF} 9.13±180.21}         & 85.46±16.01                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 52.81±25.04                                 & 65.66±27.52                                 & 9.37±93.48                                 & 58.11±1130.13                                & 40.26±1138.09                              & 65.48±27.48                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 72.74±20.89                                 & 83.14±20.61                                 & 3.66±27.34                                 & 191.14±1039.14                               & 13.33±570.33                               & 82.98±20.64                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 74.92±23.05                                 & 84.26±23.57                                 & 5.78±53.28                                 & 139.53±1789.50                               & 25.30±920.37                               & 84.12±23.58                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 74.97±22.37                                 & 84.46±23.18                                 & 6.64±42.15                                 & 213.48±552.94                                & 41.05±1171.47                              & 84.31±23.19                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 69.86±21.37                                 & 81.05±22.47                                 & 6.03±45.59                                 & 161.00±1509.42                               & 27.59±857.99                               & 80.88±22.49                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 69.82±21.98                                 & 80.88±22.79                                 & 9.63±49.50                                 & 211.87±713.00                                & 57.85±1461.53                              & 80.71±22.80                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 57.83±21.39                                 & 71.50±22.33                                 & 22.31±92.60                                & 211.11±791.15                                & 134.40±1842.82                             & 71.24±22.31                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 70.11±22.73                                 & 80.89±23.78                                 & 13.48±66.62                                & 215.23±747.27                                & 76.63±1814.40                              & 80.73±23.78                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 60.62±22.23                                 & 73.56±23.13                                 & 21.77±98.63                                & 202.87±888.18                                & 111.02±2029.72                             & 73.33±23.13                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 73.84±18.74                                 & 84.32±18.57                                 & 4.45±10.21                                 & 225.81±233.79                                & 13.19±268.96                               & 84.17±18.56                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 74.36±21.39                                 & 84.24±21.51                                 & 4.07±34.86                                 & 132.31±1835.47                               & 16.97±685.53                               & 84.10±21.52                                 \\
V-Net     ~{} \citep{milletari2016v}               & 67.20±22.14                                 & 78.87±22.97                                 & 14.84±66.43                                & 192.34±1531.90                               & 97.53±1886.95                              & 78.70±22.97                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{78.41±22.57}} & {\color[HTML]{0000FF} \textbf{86.77±22.90}} & {\color[HTML]{0000FF} \textbf{2.84±45.59}} & {\color[HTML]{0000FF} \textbf{27.43±705.31}} & \textbf{11.11±604.81}                      & {\color[HTML]{0000FF} \textbf{86.66±22.91}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{79.47±16.82}} & {\color[HTML]{FF0000} \textbf{88.31±16.93}} & {\color[HTML]{FF0000} \textbf{0.79±2.31}}  & {\color[HTML]{FF0000} \textbf{21.10±216.65}} & {\color[HTML]{FF0000} \textbf{4.90±74.43}} & {\color[HTML]{FF0000} \textbf{88.19±16.92}} \\

\bottomrule
\toprule

      & \multicolumn{6}{c}{ME}                                                                                                                                \\
\cmidrule(lr){2-7}
  & \multicolumn{1}{c}{\textit{MIoU}}                    & \multicolumn{1}{c}{\textit{Dice}}                    & \multicolumn{1}{c}{\textit{ASSD}}                   & \multicolumn{1}{c}{\textit{HD}}                       & \multicolumn{1}{c}{\textit{HD95}}                   & \multicolumn{1}{c}{\textit{AdjRand}}                 \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 78.91±21.07                                 & 87.38±20.40                                 & 1.57±9.95                                  & 122.75±585.64                                & 7.49±277.39                                & 87.21±20.36                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 63.10±24.01                                 & 75.02±26.08                                 & 2.28±15.52                                 & 59.95±497.76                                 & 6.65±68.39                                 & 74.68±26.06                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 77.89±20.65                                 & 86.73±19.49                                 & 1.04±4.01                                  & 99.49±784.30                                 & 6.16±163.96                                & 86.52±19.53                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 76.44±24.16                                 & 85.07±24.98                                 & 1.77±6.02                                  & 123.45±612.74                                & 4.42±34.50                                 & 84.88±24.94                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 79.78±25.62                                 & 86.98±27.07                                 & 1.23±6.87                                  & 120.47±697.50                                & {\color[HTML]{0000FF} 2.47±10.08}          & 86.81±27.03                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 71.56±24.29                                 & 81.57±26.07                                 & 3.61±31.80                                 & 124.40±733.74                                & 8.36±278.17                                & 81.32±26.05                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 73.97±22.69                                 & 83.68±22.79                                 & 1.97±7.64                                  & 131.50±447.88                                & 7.95±257.29                                & 83.46±22.76                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 72.00±22.91                                 & 82.23±23.80                                 & 3.78±16.36                                 & 147.19±487.27                                & 25.05±466.52                               & 82.00±23.75                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 77.07±24.21                                 & 85.47±24.27                                 & 2.06±9.41                                  & 133.34±478.62                                & 9.39±268.95                                & 85.29±24.23                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 64.56±22.72                                 & 76.64±24.53                                 & 6.73±32.28                                 & 144.07±499.66                                & 43.53±678.03                               & 76.32±24.48                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 76.25±23.18                                 & 85.19±23.10                                 & 1.57±4.18                                  & 145.06±375.24                                & 6.44±91.76                                 & 84.97±23.08                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 71.36±25.26                                 & 81.14±26.67                                 & 1.38±7.09                                  & 76.56±669.80                                 & 3.46±12.53                                 & 80.92±26.64                                 \\
V-Net     ~{} \citep{milletari2016v}               & 71.76±23.16                                 & 82.00±24.50                                 & 5.06±49.05                                 & 137.95±500.94                                & 20.67±495.41                               & 81.75±24.47                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{0000FF} \textbf{83.18±19.31}} & {\color[HTML]{0000FF} \textbf{90.34±18.31}} & {\color[HTML]{0000FF} \textbf{0.47±1.64}}  & {\color[HTML]{FF0000} \textbf{46.85±446.58}} & \textbf{3.03±23.68}                        & {\color[HTML]{0000FF} \textbf{90.20±18.29}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{FF0000} \textbf{83.28±18.48}} & {\color[HTML]{FF0000} \textbf{90.47±17.69}} & {\color[HTML]{FF0000} \textbf{0.29±0.30}}  & {\color[HTML]{0000FF} \textbf{48.76±492.19}} & {\color[HTML]{FF0000} \textbf{1.67±1.60}}  & {\color[HTML]{FF0000} \textbf{90.33±17.68}} \\

\bottomrule
\toprule

       & \multicolumn{6}{c}{RA}                                                                                                                                          \\
\cmidrule(lr){2-7}
      & \multicolumn{1}{c}{\textit{MIoU}}                    & \multicolumn{1}{c}{\textit{Dice}}                    & \multicolumn{1}{c}{\textit{ASSD}}                   & \multicolumn{1}{c}{\textit{HD}}                       & \multicolumn{1}{c}{\textit{HD95}}                   & \multicolumn{1}{c}{\textit{AdjRand}}                 \\
\midrule
3D UX-NET ~{} \citep{lee20223d}                    & 97.73±17.56                                 & 98.85±17.75                                 & 0.17±0.11                                  & 20.91±410.61                                 & 1.04±0.31                                  & 98.07±17.62                                 \\
nnFormer   ~{} \citep{zhou2023nnformer}            & 96.34±17.38                                 & 98.13±17.63                                 & 0.35±0.37                                  & 30.69±441.72                                 & 1.71±2.44                                  & 96.88±17.46                                 \\
3D U-Net   ~{} \citep{cciccek20163d}               & 97.66±17.56                                 & 98.81±17.74                                 & 0.16±0.10                                  & 21.04±154.96                                 & 1.04±0.31                                  & 98.00±17.62                                 \\
SegResNet  ~{} \citep{myronenko20193d}             & 97.52±17.53                                 & 98.74±17.73                                 & 0.19±0.12                                  & 63.00±1149.09                                & 1.06±0.36                                  & 97.89±17.59                                 \\
Swin UNETR   ~{} \citep{hatamizadeh2021swin}       & 97.87±17.59                                 & 98.92±17.76                                 & 0.15±0.11                                  & 19.17±121.13                                 & 1.04±0.31                                  & 98.19±17.64                                 \\
TransBTS    ~{} \citep{wang2021transbts}           & 97.15±17.50                                 & 98.55±17.70                                 & 0.21±0.19                                  & 16.95±33.41                                  & 1.21±0.80                                  & 97.56±17.57                                 \\
UNETR    ~{} \citep{hatamizadeh2022unetr}          & 97.34±17.51                                 & 98.65±17.71                                 & 0.22±0.15                                  & 207.12±659.15                                & 1.11±0.53                                  & 97.73±17.58                                 \\
DeepResUNet   ~{} \citep{zhang2018road}            & 97.49±17.53                                 & 98.73±17.73                                 & 0.21±0.14                                  & 87.83±1149.15                                & 1.05±0.36                                  & 97.87±17.59                                 \\
ResUNet   ~{} \citep{xu2019liver}                  & 97.65±17.55                                 & 98.81±17.74                                 & 0.20±0.17                                  & 56.05±1131.36                                & 1.04±0.31                                  & 98.00±17.61                                 \\
HighRes3DNet  ~{} \citep{li2017compactness}        & 96.69±17.41                                 & 98.31±17.66                                 & 0.93±0.77                                  & 228.76±171.70                                & 1.22±0.55                                  & 97.19±17.49                                 \\
MultiResUNet   ~{} \citep{ibtehaz2020multiresunet} & 97.71±17.56                                 & 98.84±17.74                                 & 0.34±0.51                                  & 230.78±150.88                                & 1.05±0.36                                  & 98.05±17.62                                 \\
SegCaps   ~{} \citep{lalonde2018capsules}          & 97.52±17.53                                 & 98.74±17.73                                 & 0.19±0.16                                  & {\color[HTML]{FF0000} 12.69±12.46}           & 1.15±0.55                                  & 97.90±17.59                                 \\
V-Net     ~{} \citep{milletari2016v}               & 97.24±17.50                                 & 98.59±17.70                                 & 0.51±0.34                                  & 211.11±651.04                                & 1.12±0.40                                  & 97.64±17.57                                 \\
\midrule
\textbf{DEFN ~{} (ours)}                                           & {\color[HTML]{FF0000} \textbf{98.10±17.62}} & {\color[HTML]{FF0000} \textbf{99.04±17.78}} & {\color[HTML]{0000FF} \textbf{0.14±0.10}}  & {\color[HTML]{0000FF} \textbf{15.27±108.29}} & {\color[HTML]{0000FF} \textbf{1.04±0.31}}  & {\color[HTML]{FF0000} \textbf{98.39±17.67}} \\
\textbf{DEFN\boldsymbol{$+\mathcal{L}_{DWC}$} (ours)}                                   & {\color[HTML]{0000FF} \textbf{98.09±17.62}} & {\color[HTML]{0000FF} \textbf{99.03±17.78}} & {\color[HTML]{FF0000} \textbf{0.14±0.10}}  & \textbf{15.28±107.36}                        & {\color[HTML]{FF0000} \textbf{1.04±0.31}}  & {\color[HTML]{0000FF} \textbf{98.38±17.67}} \\
\bottomrule
\end{tabular}
